On boundary conditions parametrized by analytic functions

Computer algebra can answer various questions about partial differential equations using symbolic algorithms. However, the inclusion of data into equations is rare in computer algebra. Therefore, recently, computer algebra models have been combined with Gaussian processes, a regression model in machine learning, to describe the behavior of certain differential equations under data. While it was possible to describe polynomial boundary conditions in this context, we extend these models to analytic boundary conditions. Additionally, we describe the necessary algorithms for Gr\"obner and Janet bases of Weyl algebras with certain analytic coefficients. Using these algorithms, we provide examples of divergence-free flow in domains bounded by analytic functions and adapted to observations.

==> tikz/boundary_comparisons.tikz <==
\newcommand{\scaleboundary}{0.1}

  \begin{tikzpicture}[scale=0.35]
    \begin{axis}[ymin=-3,ymax=3,xmin=-0.01,xmax=1.01]
    % upper
    \addplot[name path=upper,domain=-0.001:1.001,samples=50,blue] {2};
    % lower
    \addplot[name path=lower,domain=-0.001:1.001,samples=50,blue] {-2};
    %area
    \addplot [color=blue,fill=blue,fill opacity=0.05] fill between[of=lower and upper, soft clip={domain=-0.001:1.001} ];
    % mean
    \addplot[name path=mean,domain=-0.001:1.001,blue]{0};
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.35]
    \begin{axis}[ymin=-3,ymax=3,xmin=-0.01,xmax=1.01]
    % upper
    \addplot[name path=upper,domain=-0.001:1.001,samples=50,blue] {2*sqrt(x^2*(x-1)^2)};
    % lower
    \addplot[name path=lower,domain=-0.001:1.001,samples=50,blue] {-2*sqrt(x^2*(x-1)^2)};
    %area
    \addplot [color=blue,fill=blue,fill opacity=0.05] fill between[of=lower and upper, soft clip={domain=-0.001:1.001} ];
    % mean
    \addplot[name path=mean,domain=-0.001:1.001,blue]{0};
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.35]
    \begin{axis}[ymin=-3,ymax=3,xmin=-0.01,xmax=1.01]
    % upper
    \addplot[name path=upper,domain=-0.001:1.001,samples=150,blue] {2*(-1+exp(100*x*(x-1)))*(-1+exp(100*x*(x-1)))};
    % lower
    \addplot[name path=lower,domain=-0.001:1.001,samples=150,blue] {-2*(-1+exp(100*x*(x-1)))*(-1+exp(100*x*(x-1)))};
    %area
    \addplot [color=blue,fill=blue,fill opacity=0.05] fill between[of=lower and upper, soft clip={domain=-0.001:1.001} ];
    % mean
    \addplot[name path=mean,domain=-0.001:1.001,blue]{0};
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.35]
    \begin{axis}[ymin=-3,ymax=3,xmin=-0.01,xmax=1.01]
    % upper
    \addplot[name path=upper,domain=-0.001:1.001,samples=150,blue] {2*sqrt((-2*exp((-x^2+x-1)/(1/10)^2)+exp(-x^2/(1/10)^2)+exp(-(x-1)^2/(1/10)^2)+exp(-1/(1/10)^2)-1)/(exp(-1/(1/10)^2)-1))};
    % lower
    \addplot[name path=lower,domain=-0.001:1.001,samples=150,blue] {-2*sqrt((-2*exp((-x^2+x-1)/(1/10)^2)+exp(-x^2/(1/10)^2)+exp(-(x-1)^2/(1/10)^2)+exp(-1/(1/10)^2)-1)/(exp(-1/(1/10)^2)-1))};
    %area
    \addplot [color=blue,fill=blue,fill opacity=0.05] fill between[of=lower and upper, soft clip={domain=-0.001:1.001} ];
    % mean
    \addplot[name path=mean,domain=-0.001:1.001,blue]{0};
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.35]
    \begin{axis}[ymin=-3,ymax=3,xmin=-0.01,xmax=1.01]
    % upper
    \addplot[name path=upper,domain=-0.001:1.001,samples=150,blue] {2*((-2*exp(10^2*(-x^2+x-1))+exp(-10^2*x^2)+exp(-10^2*(x-1)^2)+exp(-10^2)-1)/(exp(-10^2)-1))};
    % lower
    \addplot[name path=lower,domain=-0.001:1.001,samples=150,blue] {-2*((-2*exp(10^2*(-x^2+x-1))+exp(-10^2*x^2)+exp(-10^2*(x-1)^2)+exp(-10^2)-1)/(exp(-10^2)-1))};
    %area
    \addplot [color=blue,fill=blue,fill opacity=0.05] fill between[of=lower and upper, soft clip={domain=-0.001:1.001} ];
    % mean
    \addplot[name path=mean,domain=-0.001:1.001,blue]{0};
    \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.35]
    \begin{axis}[ymin=-3,ymax=3,xmin=-0.01,xmax=1.01]
    % upper
    \addplot[name path=upper,domain=-0.001:1.001,samples=150,blue] {2*sqrt(((exp(x^4))^100*(exp(x^2))^100-(exp(x^3))^200)^2/((exp(x^4))^200*(exp(x^2))^200))};
    % lower
    \addplot[name path=lower,domain=-0.001:1.001,samples=150,blue] {-2*sqrt(((exp(x^4))^100*(exp(x^2))^100-(exp(x^3))^200)^2/((exp(x^4))^200*(exp(x^2))^200))};
    %area
    \addplot [color=blue,fill=blue,fill opacity=0.05] fill between[of=lower and upper, soft clip={domain=-0.001:1.001} ];
    % mean
    \addplot[name path=mean,domain=-0.001:1.001,blue]{0};
    \end{axis}
  \end{tikzpicture}


==> tikz/compact_snake.tikz <==
%
%ff:=(x,y)->sin(y);
%gg:=(x,y)->cos(y);
%ff := (x, y) -> sin(y)
%gg := (x, y) -> cos(y)
%# prepare JanetOre
%var := [Dx,Dy,x,y,f,g];
%#var := [[Dx,Dy],[x,y,f,g]]; # throws a bug below in "A1:=JSyzygyModule(B1,param);"
%ops := [weyl(Dx,x),weyl(Dy,y)];
%func := "func"=[f(x,y),g(x,y)];
%ll:=[isolate(ff(x,y)=f(x,y),sin(y)),isolate(gg(x,y)=g(x,y),cos(y))];
%deriv := "deriv"=[[x=factor(subs(ll,diff(ff(x,y),x))), y=factor(subs(ll,diff(ff(x,y),y)))],[x=factor(subs(ll,diff(gg(x,y),x))), y=factor(subs(ll,diff(gg(x,y),y)))]];
%#param:=var,ops,func,deriv;
%param:=[[Dx, Dy], [x, y, f,g]],ops,func,deriv;
%var := [Dx, Dy, x, y, f, g]
%ops := [weyl(Dx, x), weyl(Dy, y)]
%func := "func" = [f(x, y), g(x, y)]
%ll := [sin(y) = f(x, y), cos(y) = g(x, y)]
%deriv := "deriv" = [[x = 0, y = g(x, y)], [x = 0, y = -f(x, y)]]
%param := [[Dx, Dy], [x, y, f, g]], [weyl(Dx, x), weyl(Dy, y)], 
%
%"func" = [f(x, y), g(x, y)], 
%
%"deriv" = [[x = 0, y = g(x, y)], [x = 0, y = -f(x, y)]]
%
%c1:=(x-3*f):
%c2:=(x-2-3*f):
%b1:=c1*c2*(y-Pi/2)*(y+Pi/2);
%B:=<-dy,dx>;
%B2:=DiagonalMatrix([b1,b1]);


%p:=a*x^3+b*x^2+c*x+d;
%subs(x=3*sin(y),p),subs(x=3*sin(y),diff(p,x)),subs(x=2+3*sin(y),p)+1,subs(x=2+3*sin(y),diff(p,x));
%solve([%]);
%h:=factor(subs(%,p)); # this h is a potential, which also leads to a solution of the boundary value problem
%mymu:=Vector(factor(convert(<diff(h,y),-diff(h,x)>,list)));
%plot(subs(y=0,h),x=0..2),plot(subs(y=Pi/2,h),x=3..5);
%display(p1,op(display(zip((x,y)->arrow(x,arrowsize*y,color=red,border=false),X,Y))),fieldplot(map(m->piecewise(cond,m),mymu),x=-3..5,y=-Pi..Pi,grid=[80,75]),scaling=constrained);
%diff(mymu[1],x)+diff(mymu[2],y); # DGL is fine
%convert(subs(isolate(subs(f=sin(y),c1),x),mymu),listlist);
%convert(subs(isolate(subs(f=sin(y),c2),x),mymu),listlist);


%X:=map(a->[a,0],expand(1/3*[$1..5]));
%X:=[[1,0]];
%Y_orig:=[[0,-1]$(nops(X))];
%Y:=evalf(zip((a,b)->convert(convert(b,Vector)-subs([x=a[1],y=a[2]],mymu),list),X,Y_orig));
%KK:=convert(evalf(map(X1->subs([x1=X1[1],y1=X1[2]],map(X2->subs([x2=X2[1],y2=X2[2]],K),X)),X)),Matrix):
%KK1:=MatrixInverse(KK,method='Cholesky'):
%kstar:=convert(map(X2->subs([x1=x,y1=y,x2=X2[1],y2=X2[2]],K),X),Matrix):
%mu:=kstar.KK1.convert(Y,Vector)+mymu:
%cond:=x>=subs(f=sin(y),solve(0=c1,x)) and x<=subs(f=sin(y),solve(0=c2,x)):
%arrowsize:=1.2:
%display(p1,op(display(zip((x,y)->arrow(x,arrowsize*y,color=red,border=false),X,Y_orig))),fieldplot(map(m->piecewise(cond,m),mu),x=-3..5,y=-Pi/2..Pi/2,grid=[80,160]),scaling=constrained);



%with(StringTools):
%mu[2];
%subs([Pi-2*y=Pimy,Pi+2*y=Pipy,(3*sin(y)-x+2)=rbound,(3*sin(y)-x)=lbound],%):
%subs(Pi=evalf(Pi),%):
%convert(evalf(%),rational):
%dd:=denom(%);
%collect(subs(x=xm1+1,numer(%%)),[exp(-(1/2)*(xm1)^2-(1/2)*y^2),Pifour],a->collect(a,cos(y),b->collect(b,[xm1,y],c->evalf(factor(c)/dd))));
%expr:=subs([Pimy^2=sqrPiqmy,Pipy^2=sqrPiqpy,rbound^2=sqrrqbound,lbound^2=sqrlqbound],%):
%convert(convert(%,list),string):
%SubstituteAll(%,"exp(-1/2*xm1^2-1/2*y^2),","exp(-0.5*xm1*xm1-0.5*y*y)"):
%SubstituteAll(%,"xm1^2","xm1*xm1"):
%SubstituteAll(%,"xm1","(\\x-1)"):
%for i from 2 to 9 do
%SubstituteAll(%,cat("y^",i),cat("y",op(map(a->"*y",[$2..i])))):
%od:
%SubstituteAll(%,"*y","*\\y"):
%SubstituteAll(%,"*x","*\\x"):
%ss:=SubstituteAll(%,"cos(y)","\\cosy"):
%for s in remove(a->has(a,x) or has(a,y),indets(expr)) do
%ss:=SubstituteAll(ss,convert(s,string),cat("\\",convert(s,string))):
%od:
%ss:=\SubstituteAll(ss,"\\y^2","\\y\*\\y"):
%ss;

	
	
	\def\len{0.06}
	\def\heada{0.5}
	\def\headb{2}
	\begin{tikzpicture}[scale=1.2,domain=0:3.14159]
		
		\draw[color=black] (2.9,pi*0.5) -- (5.1,pi*0.5);
		\draw[color=black] (-3.1,-pi*0.5) -- (-0.9,-pi*0.5);
		
		\foreach \s in {0,2cm} {
			\draw [black, xshift=\s] plot [smooth] coordinates { 
					(-2.983565686, -1.675516082)
					(-2.983565686, -1.466076572)
					(-2.853169550, -1.256637062)
					(-2.598076211, -1.047197551)
					(-2.229434477, -0.8377580412)
					(-1.763355757, -0.6283185308)
					(-1.220209929, -0.4188790204)
					(-0.6237350727, -0.2094395103)
					(0., 0.)
					(0.6237350727, 0.2094395103)
					(1.220209929, 0.4188790204)
					(1.763355757, 0.6283185308)
					(2.229434477, 0.8377580412)
					(2.598076211, 1.047197551)
					(2.853169550, 1.256637062)
					(2.983565686, 1.466076572)
					(2.983565686, 1.675516082)
			};
		}
		\foreach \y in {-1.577, -1.42,...,1.7} {
			\pgfmathsetmacro{\siny}{sin(\y r)} % the r is for radiant
			\pgfmathsetmacro{\cosy}{cos(\y r)} % the r is for radiant
			\pgfmathsetmacro{\Pimy}{pi-2*\y}
			\pgfmathsetmacro{\sqrPiqmy}{\Pimy*\Pimy}
			\pgfmathsetmacro{\Pipy}{2*\y+pi}
			\pgfmathsetmacro{\sqrPiqpy}{\Pipy*\Pipy}
			\foreach \x in {-3,-2.85,...,5} {
			%\foreach \x in {-3,-2.8,...,5} {
				\pgfmathparse{(\x-3*\siny)*(\x-2-3*\siny) < -0.1 ? int(1) : int(0)}
				\ifthenelse{\pgfmathresult=1}{
					\pgfmathsetmacro{\lbound}{(3*\siny-\x)}
					\pgfmathsetmacro{\rbound}{\lbound+2}
					\pgfmathsetmacro{\sqrlqbound}{\lbound*\lbound}
					\pgfmathsetmacro{\sqrrqbound}{\rbound*\rbound}
					\pgfmathsetmacro{\vx}{
						((.1077928138*\rbound*\lbound*\sqrPiqmy*\sqrPiqpy*(\lbound+\rbound)*(\x-1)-.1385907618*\rbound*\lbound*\sqrPiqmy*\sqrPiqpy*(\lbound+\rbound)*\y)*\cosy+(-.1796546897e-1*\sqrrqbound*\sqrlqbound*\sqrPiqmy*\sqrPiqpy*\y+.7186187587e-1*\sqrrqbound*\sqrlqbound*\Pimy*\Pipy*(\Pimy-1.*\Pipy))*(\x-1)+.2309846030e-1*\sqrrqbound*\sqrlqbound*\sqrPiqmy*\sqrPiqpy*\y*\y-.9239384121e-1*\sqrrqbound*\sqrlqbound*\Pimy*\Pipy*(\Pimy-1.*\Pipy)*\y-.2309846030e-1*\sqrrqbound*\sqrlqbound*\sqrPiqmy*\sqrPiqpy)*exp(-0.5*(\x-1)*(\x-1)-0.5*\y*\y) -2.250000000*\cosy*\rbound*\lbound
					}
					\pgfmathsetmacro{\vy}{
						(.1796546897e-1*\sqrrqbound*\sqrlqbound*\sqrPiqmy*\sqrPiqpy*(\x-1)*(\x-1)+(-.2309846030e-1*\sqrrqbound*\sqrlqbound*\sqrPiqmy*\sqrPiqpy*\y+.3593093794e-1*\rbound*\lbound*\sqrPiqmy*\sqrPiqpy*(\lbound+\rbound))*(\x-1)-.4619692061e-1*\rbound*\lbound*\sqrPiqmy*\sqrPiqpy*(\lbound+\rbound)*\y-.1796546897e-1*\sqrrqbound*\sqrlqbound*\sqrPiqmy*\sqrPiqpy)*exp(-0.5*(\x-1)*(\x-1)-0.5*\y*\y) -.7500000000*\rbound*\lbound
					}
					\ifthenelse{\lengthtest{\y pt<-1.55 pt} \OR \lengthtest{\y pt>1.55 pt}}{
						\draw[-{Latex[length=2*\heada,width=2*\headb]},blue,line width =2]  (\x,\y) -- (\x+5*\len*\vx, \y+5*\len*\vy);
					}{
						\draw[-{Latex[length=\heada,width=\headb]},black]  (\x,\y) -- (\x+\len*\vx, \y+\len*\vy);
					}
				}{};
			}
		}
		\draw[-{Latex[length=2*\heada,width=2*\headb]},red,line width=2] (1.0,0.0) -- (1.0,-5*\len) node[below right]{\color{red}$v$};
	\end{tikzpicture}

